Decentralised Plug-and-Play Stability Conditions for AC Grids-Part I

The rise of renewable generation in AC power systems calls for small-signal stability assessment methods that do not rely on centralised, system-wide models. In this two-part paper, we present a decentralised stability framework based on frequency-domain conditions imposed on local subsystems (many admitting equivalent graphical interpretations) which collectively imply the stability of the entire grid. The framework generalises many previously reported results, with added flexibility and plug-and-play compatibility provided by the additional degrees of freedom of the imposed conditions, the ability to mix conditions across frequency ranges, conditions on extended subsystems that couple buses to their connecting lines and loads, and a method to incorporate unstable subsystems. Detailed, heterogeneous device and line models are accommodated in the frequency domain using impedance, admittance, and power-flow models, making the framework suitable as a foundation for grid codes that enable plug-and-play functionality in inverter-dominated grids. Part I focuses on stable impedance and admittance representations and Part II extends the results to unstable subsystems, which are shown to be fundamentally present in many grid models. The results of Part I are validated on a modified 9-bus case study, demonstrating the reduced conservatism and significance of the proposed approach.

==> Figures/9bus_diagram.tex <==
\small
\begin{tikzpicture}[
    scale=0.3,
    bus/.style={line width=2.2pt},
    trafo/.style={decorate,decoration={zigzag,pre length=2mm,post length=2mm,
                  segment length=1.6mm,amplitude=1mm}},
    gen/.style={circle,draw,minimum size=6mm,inner sep=0pt},
    busnum/.style={circle,draw,inner sep=1.2pt,minimum size=4.5mm},
    load/.style={-{Latex[length=3mm]},line width=1pt},
    lbl/.style={font=\small},
    every node/.style={font=\small}
  ]

  % ================= Top transmission corridor (buses 7 - 8 - 9) =========
  \draw (0,10) -- (11,10);
  \draw[bus] (0,9.0)  -- (0,10.8);   % bus 7 bar
  \draw[bus] (5.5,9.4) -- (5.5,11.2);% bus 8 bar
  \draw[bus] (11,9.0) -- (11,10.8);  % bus 9 bar
  % \node[lbl] at (0,11.1)   {230 kV};
      % \node[lbl] at (11,11.1)  {230 kV};

  % Line 7-8
  % \node[lbl] at (2.75,10.3) {$0.0085 + \mathrm{j}0.072$};
  % \node[lbl] at (2.75,9.7)  {$B/2 = \mathrm{j}0.0745$};
  % % Line 8-9
  % \node[lbl] at (8.25,10.3) {$0.0119 + \mathrm{j}0.1008$};
  % \node[lbl] at (8.25,9.7)  {$B/2 = \mathrm{j}0.1045$};

  % Load C at bus 8
  \draw[load] (5.5,10.8) -- ++(2.5,0) node[right,above] {Load C};
  \node[busnum] at (5.5,8.3) {8};

    % ================= Infinite bus (switched connection to bus 8) =========
  \node[gen] (INF) at (0.4,12.8) {$\sim$};
  % \node[lbl,left=1mm] at (INF.west) {Infinite bus};
  % feeder with open switch: INF -> pivot / open blade / contact -> bus 8 bar
  \draw (INF) -- (2.5,12.8);
  \fill (2.5,12.8) circle (0.18);                % switch pivot contact
  \draw (2.5,12.8) -- ++(35:1.8);                % switch blade (open)
  \fill (4.3,12.8) circle (0.18);                % switch fixed contact
  \draw (4.3,12.8) -- (5.5,12.8) -- (5.5,11.2);

  % ================= Generator 2 (left, 18 kV) ===========================
  \node[gen] (G2) at (-5.3,10) {2};
  \draw (G2) -- (-4.2,10);
  % \draw[bus] (-4.2,9.3) -- (-4.2,10.7);          % gen 2 terminal bar
  % \node[lbl] at (-4.4,11.0) {18 kV};
  % \node[busnum] at (-4.2,8.85) {2};
  % \node[lbl] at (-3.4,8.85) {18/230};
  \draw[trafo] (-4.2,10) -- (0,10);              % transformer 2-7
  % \node[lbl] at (-2.1,10.55) {$\mathrm{j}0.0625$};

  % ================= Generator 3 (right, 13.8 kV) ========================
  \node[gen] (G3) at (16.3,10) {3};
  \draw (G3) -- (15.2,10);
  % \draw[bus] (15.2,9.3) -- (15.2,10.7);          % gen 3 terminal bar
  % \node[lbl] at (15.4,11.0) {13.8 kV};
  % \node[busnum] at (15.2,8.85) {3};
  % \node[lbl] at (12.2,8.85) {230/13.8};
  \draw[trafo] (11,10) -- (15.2,10);             % transformer 3-9
  % \node[lbl] at (13.1,10.55) {$\mathrm{j}0.0586$};

  % ================= Left leg: bus 7 -> bus 5 -> bus 4 ===================
  \draw (0,9.2) -| (2.2,2.0);
  \node[busnum] at (0.0,8) {7};
  % Line 5-7
  % \node[lbl,rotate=90] at (1.85,7.4) {$0.032 + \mathrm{j}0.161$};
  % \node[lbl,rotate=90] at (2.55,7.4) {$B/2 = \mathrm{j}0.153$};
  % Bus 5
  \draw[bus] (0.5,5.6) -- (2.8,5.6);
  \node[busnum] at (4,5.6) {5};
  \draw[load] (1.0,5.6) -- ++(0,-2) node[below,left] {Load A};
  % Line 4-5
  % \node[lbl,rotate=90] at (1.85,3.8) {$0.010 + \mathrm{j}0.085$};
  % \node[lbl,rotate=90] at (2.55,3.8) {$B/2 = \mathrm{j}0.088$};

  % ================= Right leg: bus 9 -> bus 6 -> bus 4 ==================
  \draw (11,9.2) -| (8.8,2.0);
  \node[busnum] at (11,8.0) {9};
  % Line 6-9
  % \node[lbl,rotate=90] at (8.45,7.4) {$0.039 + \mathrm{j}0.170$};
  % \node[lbl,rotate=90] at (9.15,7.4) {$B/2 = \mathrm{j}0.179$};
  % Bus 6
  \draw[bus] (8.2,5.6) -- (10.5,5.6);
  \node[busnum] at (7,5.6) {6};
  \draw[load] (10.0,5.6) -- ++(0,-2) node[below,right] {Load B};
  % Line 4-6
  % \node[lbl,rotate=90] at (8.45,3.8) {$0.017 + \mathrm{j}0.092$};
  % \node[lbl,rotate=90] at (9.15,3.8) {$B/2 = \mathrm{j}0.079$};

  % ================= Bus 4 and generator 1 (bottom, 16.5 kV) =============
  \draw[bus] (1.2,2.0) -- (9.8,2.0);             % bus 4 bar
  % \node[lbl] at (4.0,2.35) {230 kV};
  \node[busnum] at (11,2.0) {4};
  \draw[trafo] (5.5,2.0) -- (5.5,-0.6);          % transformer 1-4
  % \node[lbl,rotate=90] at (5.1,0.7)  {16.5/230};
  % \node[lbl,rotate=90] at (5.95,0.7) {$\mathrm{j}0.0576$};
  % \draw[bus] (4.8,-0.6) -- (6.2,-0.6);           % gen 1 terminal bar
  % \node[lbl] at (4.1,-0.6) {16.5 kV};
  % \node[busnum] at (6.55,-0.6) {1};
  \node[gen] (G1) at (5.5,-1.7) {1};
  \draw (5.5,-0.6) -- (G1);


\end{tikzpicture}


==> Figures/inv_block_diagram.tex <==
\begin{tikzpicture}[
    blk/.style={rectangle,draw,minimum width=0.5cm,minimum height=0.5cm,
                align=center,fill=white,font=\small},
    gain/.style={rectangle,draw,minimum width=0.5cm,minimum height=0.4cm,
                 align=center,fill=white,font=\small},
    sum/.style={circle,draw,inner sep=0pt,minimum size=3.6mm},
    wire/.style={line width=0.7pt},
    sig/.style={-{Latex[length=2.2mm]},line width=0.6pt},
    res/.style={decorate,decoration={zigzag,pre length=1mm,post length=1mm,
                segment length=1.8mm,amplitude=0.9mm}},
    ind/.style={decorate,decoration={bumps,segment length=2.4mm,amplitude=1.1mm}},
    dot/.style={circle,fill,inner sep=0pt,minimum size=1.6mm},
    lbl/.style={font=\small},
    sgn/.style={font=\scriptsize,inner sep=1.5pt},
    every node/.style={font=\small}
  ]
\small
  % ======================= LAYOUT (move blocks here) ======================
  \node[blk,minimum width=20,minimum height=20] (inv)   at (0,0)       {};
  \node[blk,minimum width=25,minimum height=25]   (tblk)  at (5.1,0)     {};
  \node[blk]                                            (pcalc) at (0.8,-3.4)  {\small Power\\[-2pt] calc.};
  \node[blk,minimum width=0.5cm,minimum height=0.5cm,
  right=of pcalc,xshift=-10]  
    (lpf) {$\tfrac{1}{\tau_f s + 1}$};
  \node[sum,
    above=of lpf,yshift=-8] 
    (sump)  {};
 \node[sum,
    below=of lpf,yshift=8] 
    (sumq)  {};
  \node[gain,
    right=of sump,xshift=-15]
    (np)  {$n_p$};
  \node[sum,
    right=of np,xshift=-10] 
    (sumw)  {};
  \node[gain,
    right=of sumw,xshift=-15]
    (int) {$\tfrac{\omega_{\mathrm{base}}}{s}$};
  \node[gain,
    right=of sumq,xshift=35]
    (nq)  {$n_q$};
  \node[sum,
    below=of nq,yshift=-20]           
    (sumv) {};
  \node[blk,minimum width=0.5cm,
    left=of sumv,xshift=15]
    (piv)  {$\mathrm{PI}_v(s)$};
  \node[sum,
    left=of piv,xshift=15]
    (sumi)  {};
  \node[sum,
    left=of sumi,xshift=5]
    (sumi2) {};
  \node[blk,minimum width=0.5cm,
    left=of sumi2,xshift=15]
    (pii) {$\mathrm{PI}_i(s)$};
  \node[sum,
    left=of pii,xshift=15]
    (sum3) {};
  \node[blk,minimum width=0.5cm,minimum height=0.5cm,
  below=of pii,xshift=0,yshift=20]  
  (ff)   {$\tfrac{1}{\tau_{v}s + 1}$};

  % ======================= POWER CIRCUIT ==================================
  % drawn relative to (c0) = inverter AC terminal, so it follows (inv)
  \coordinate (c0) at (inv.east);

  % inverter symbol (DC/AC)
  \draw[wire] (inv.south west) -- (inv.north east);
  \node at ($(inv.center)+(-0.15,0.15)$) {$=$};
  \node at ($(inv.center)+(0.15,-0.15)$) {$\sim$};
  % \node[lbl,below=1mm of inv] {VSC};

  % series R_f, L_f
  \draw[wire] (c0) -- ++(0.2,0);
  \draw[wire,res] ($(c0)+(0.2,0)$)  -- ++(0.5,0) node[midway,above=2pt,lbl] {$R_f$};
  \draw[wire]     ($(c0)+(0.7,0)$)  -- ++(0.2,0);
  \draw[wire,ind] ($(c0)+(0.9,0)$) -- ++(0.5,0) node[midway,above=2pt,lbl] {$L_f$};
  \draw[wire]     ($(c0)+(1.4,0)$) -- ++(1.4,0);

  % filter current marker and tap
  \draw[-{Latex[length=2mm]}] ($(c0)+(1.9,0)$) -- ++(0.3,0)
        node[midway,above=2pt,lbl] {$\mathbf{i}_f^{dq}$};
  % \coordinate (ifTap) at ($(c0)+(3.2,0)$);  \node[dot] at (ifTap) {};

  % shunt capacitor C_f (node voltage v_c)
  \coordinate (capX) at ($(c0)+(2.3,0)$);
  \draw[wire] (capX) -- ++(0,-0.3);
  \draw[wire] ($(capX)+(-0.24,-0.3)$)  -- ++(0.48,0)
        node[left=1pt,yshift=-2,pos=0.1,lbl] {$C_f$};
  \draw[wire] ($(capX)+(-0.24,-0.42)$) -- ++(0.48,0);
  \draw[wire] ($(capX)+(0,-0.42)$) -- ++(0,-0.3);
  \draw[wire] ($(capX)+(-0.26,-0.72)$)  -- ++(0.52,0);
  \draw[wire] ($(capX)+(-0.17,-0.8)$) -- ++(0.34,0);
  \draw[wire] ($(capX)+(-0.08,-0.88)$) -- ++(0.16,0);
  % \node[dot] at (capX) {};

  % capacitor-voltage and terminal-current taps
  \coordinate (vcTap) at ($(capX)+(0.6,-0.7)$);  %\node[dot] at (vcTap) {};
  \node[lbl] at ($(vcTap)+(-0.05,0.3)$) {$\mathbf{v}_c^{dq}$};
  % \coordinate (iTap)  at ($(c0)+(4.45,0)$);  %\node[dot] at (iTap)  {};
  \draw[-{Latex[length=2mm]}] ($(c0)+(3.7,0)$) -- ++(0.27,0)
        node[midway,above=1pt,lbl] {$\mathbf{i}^{dq}$}
        node[midway,below=1pt,lbl] {$\mathbf{v}^{dq}$};

  % grid-side inductor L_g and terminal
  \draw[wire,ind] ($(c0)+(2.8,0)$) -- ++(0.5,0) node[midway,above=2pt,lbl] {$L_g$};
  \draw[wire]     ($(c0)+(3.3,0)$) -- (tblk.west);
  % \node[lbl] at ($(c0)+(4.1,0.3)$) {$\mathbf{v}$};

  % frame transformation
  \draw[wire] (tblk.south west) -- (tblk.north east);
  \node at ($(tblk.center)+(-0.2,0.2)$) {$dq$};
  \node at ($(tblk.center)+(0.15,-0.25)$) {$DQ$};
  % \node[lbl,below=1mm of inv] {VSC};

  % frame transformation -> network
  \draw[wire] (tblk.east) -- ++(1.2,0)
        node[midway,above=1pt,lbl] {$\mathbf{v}^{DQ}$}
        node[midway,below=1pt,lbl] {$\mathbf{i}^{DQ}$};
        % node[midway,below=2pt,lbl] {to network};
  \draw[-{Latex[length=2mm]}] ($(tblk.east)+(0.4,0)$) -- ++(0.27,0);

  % ======================= MEASUREMENT TAPS ===============================
  % power-calc input pins
  \coordinate (pcVc) at ([yshift=1.5mm]pcalc.west);
  \coordinate (pcIf) at ([yshift=-1.5mm]pcalc.west);

  % v_c: down to channel, then to power calc, sumv and feedforward
  % \coordinate (vcB) at ([yshift=-1.85cm]vcTap);           % channel
  % \draw[wire] (vcTap) -- (vcB);
  \draw[sig]  ($(pcVc)+(-0.5,0.0)$)  -- (pcVc)
    node[pos=0.0,left,lbl,yshift=2.5] {$\mathbf{i}_f^{dq}$};
  % \draw[sig]  ($(sumv.north)+(0,1)$) -- (sumv.north)
  %       node[sgn,pos=0.96,left] {$-$};
  % \coordinate (ffDrop) at ([xshift=4.05cm]ff.east);       % channel
  \draw[sig]  ($(ff.east)+(0.5,0)$) -- (ff.east)
    node[pos=0.0,right,lbl] {$\mathbf{v}_c^{dq}$};
  % \node[dot] at (vcB) {};
  % \node[dot] at (pcVc |- vcB) {};

  % i_f: down to channel, then to power calc and current-error sum
  % \coordinate (ifB) at ([yshift=-2.15cm]ifTap);           % channel
  % \draw[wire] (ifTap) -- (ifB);
  \draw[sig]  ($(pcIf)+(-0.5,0.0)$) -- (pcIf)
    node[pos=0.0,left,lbl,yshift=-2.5] {$\mathbf{v}_c^{dq}$};
  % \node[dot] at (ifB) {};


  % ======================= CONTROL PATH ===================================
  % power calculation -> filter
  \draw[sig] ([yshift= 1.5mm]pcalc.east) -- ([yshift= 1.5mm]lpf.west)
        node[midway,above=0pt,lbl] {$P$};
  \draw[sig] ([yshift=-1.5mm]pcalc.east) -- ([yshift=-1.5mm]lpf.west)
        node[midway,below=0pt,lbl] {$Q$};

  % P path: droop -> integrator -> delta -> frame transformation
  \draw[sig] ($(lpf.north)+(0.0,0)$) -- (sump.south)
    node[pos=0.4,right=1pt,lbl] {$\bar{P}$}
    node[pos=0.9,right=0pt,sgn] {$-$};
  \draw[sig]  ($(sump.west)+(-0.5,-0.0)$)  -- (sump.west)
    node[pos=0.0,left,lbl] {$P^{\mathrm{set}}$}
    node[pos=0.9,above,sgn] {$+$};
  \draw[sig] (sump.east) -- (np.west);
  \draw[sig] (np.east) -- (sumw.west)
        node[pos=0.4,above=1pt,lbl] {$\omega$}
        node[pos=0.9,above=1pt,sgn] {$+$};
   \draw[sig]  ($(sumw.south)+(0.0,-0.5)$)  -- (sumw.south)
    node[pos=0.0,below,lbl] {$\omega_0$}
    node[pos=0.9,right,sgn] {$-$};
  \draw[sig] (sumw.east) -- (int.west);
  \draw[sig] (int.north) |- ($(tblk.south) + (0,-0.5)$) 
    node[pos=0.25,right,lbl] {$\delta$}
  -- (tblk.south) ;

  % Q path: droop -> voltage reference
  \draw[sig] ($(lpf.south)+(0.0,0)$) -- (sumq.north)
        node[pos=0.4,right,lbl] {$\bar{Q}$}
        node[pos=0.9,right,sgn] {$-$};
  \draw[sig]  ($(sumq.west)+(-0.5,0)$)  -- (sumq.west)
    node[pos=0.0,left,lbl] {$Q^{\mathrm{set}}$}
    node[pos=0.9,above,sgn] {$+$};
  \draw[sig] (sumq.east) -- (nq.west);
  \draw[sig] (nq.south) -- (sumv.north)
        node[pos=0.3,right=1pt,lbl] {$[v_{\mathrm{ref}}^d,0]^T$}
        % node[pos=0.6,left=1pt,lbl] {$(v_q^{\mathrm{ref}}=0)$}
        node[pos=0.93,right=1pt,sgn] {$+$};
    \draw[sig]  ($(sumv.south)+(0,-0.5)$)  -- (sumv.south)
    node[pos=0.0,below,lbl] {$\mathbf{v}_c^{dq}$}
    node[pos=0.9,right,sgn] {$-$};

  % voltage PI with terminal-current feedforward
  \draw[sig] (sumv) -- (piv.east);
  \draw[sig] (piv.west) -- (sumi.east)
        node[sgn,pos=0.85,below] {$+$};
  \draw[sig] (sumi) -- (sumi2.east)
        node[pos=0.3,below=1pt,lbl] {$\mathbf{i}_{\mathrm{ref}}^{dq}$}
        node[sgn,pos=0.85,below] {$+$};
   \draw[sig] ($(sumi.north)+(0.5,0.5)$)  -| (sumi.north)        % channel
        node[pos=0.90,right,sgn] {$+$}
        node[pos=0.0,right,lbl] {$\mathbf{i}^{dq}$};
   \draw[sig]  ($(sumi2.north)+(0.5,0.5)$) -| (sumi2.north)         % channel
        node[pos=0.0,right,lbl] {$\mathbf{i}_f^{dq}$}
        node[pos=0.90,right,sgn] {$-$};

  % current PI with capacitor-voltage feedforward
  \draw[sig] (sumi2) -- (pii.east);
  \draw[sig] (pii.west) -- (sum3.east)
        node[sgn,pos=0.7,below] {$+$};
  \draw[sig] (ff.west) -| (sum3.south)
        node[sgn,pos=0.9,right] {$+$};
   \draw[sig]  ($(sum3.north)+(0.5,0.5)$)  -| (sum3.north)
    node[pos=0.0,right,lbl] {$\omega J\mathbf{i}_f^{dq}$}
    node[sgn,pos=0.9,right] {$+$};

  % modulation voltage back to the converter
  \draw[sig] (sum3.west) -- ($(sum3.west)+(-0.2,0)$) |- (inv.west)
        node[pos=0.85,above,lbl] {$\mathbf{v}_f^{dq}$};

\node[draw,black,thin,dotted, anchor=north west,
    minimum width =7.7cm, minimum height =1.8 cm]
    (box1) at (-1.0,0.7) {};
    \node at (box1.north)[above=1pt]{\small \textbf{Filter and DQ transform}};

\node[draw,black,thin,dotted, anchor=north west,
    minimum width =7.7cm, minimum height =3.3cm]
    (box2) at (-1.0,-1.7) {};
    \node at (box2.north)[above=0pt]{\small \textbf{Droop control}};

\node[draw,black,thin,dotted, anchor=north west,
    minimum width =7.7cm, minimum height =2.5cm]
    (box3) at (-1.0,-5.7) {};
    \node at (box3.north)[above=0pt]{\small \textbf{Voltage and current control}};

\end{tikzpicture}

==> Figures/tikz_extended_block_diag.tex <==
\small
\[
Z_{E,i}(s) = \begin{bmatrix}
    Z_2(s) & -Z_2(s) & Z_2(s)  \\
    -Z_2(s) & Z_2(s) & -Z_2(s) \\
    Z_2(s) & -Z_2(s) & Z_2(s)\\
\end{bmatrix}
\]
\[
Y_{E,i}(s) = \begin{bmatrix}
    Y_{12}(s) & & \\
    & Y_{23}(s) & \\
    & & Y_2(s) 
\end{bmatrix}
\]

==> Figures/tikz_extended_graph.tex <==
\begin{tikzpicture}[scale=1,
x=2.2cm, y=1.3cm]
    \small
    
    % BUSES
    \node[rectangle, draw, thick, minimum size=0.8cm] 
        (bus_1) at (0,0) {$Z_1(s)$};
    \node[rectangle, draw, thick, minimum size=0.8cm] 
        (bus_2) at (1,0) {$Z_2(s)$};
    \node[rectangle, draw, thick, minimum size=0.8cm] 
        (bus_3) at (2,0) {$Z_3(s)$};
    \node[rectangle, draw, thick, minimum size=0.8cm] 
        (bus_4) at (3,0) {$Z_4(s)$};
    \node[ground] at (0,-1) {};
    \node[ground] at (1,-1) {};
    \node[ground] at (2,-1) {};
    \node[ground] at (3,-1) {};
    % CONNECTIONS
    \draw[stealth-] (bus_1) -- (bus_2)
        node[midway,above]{$Y_{12}(s)$};
    \draw[stealth-]  (bus_2) -- (bus_3)
        node[midway,above]{$Y_{23}(s)$};
    \draw[stealth-]  (bus_3) -- (bus_4)
        node[midway,above]{$Y_{34}(s)$};

    \draw (0,-1) -- (bus_1)
        node[midway,above,sloped]{$Y_1(s)$};
    \draw (1,-1) -- (bus_2)
        node[midway,above,sloped]{$Y_2(s)$};
    \draw (2,-1) -- (bus_3)
        node[midway,above,sloped]{$Y_3(s)$};
    \draw (3,-1) -- (bus_4)
        node[midway,above,sloped]{$Y_4(s)$};


    % dotted boxes
    \node[draw, rectangle, dotted, anchor=north west,
			minimum width=3.1cm, 	minimum height=2cm, label=$E_2(s)$]
			(sigma) at (0.3,0.5) {};

\end{tikzpicture}


==> Figures/tikz_model_iv.tex <==
\begin{tikzpicture}[scale=1]
\small

% BLOCK DIAGONAL SYSTEMS
\node[matrix, draw,
    row sep=1pt, column sep=1pt,
    inner sep=1pt]
    (sys_Z) at (0,0)
    {
        \node{$Z_1(s)$}; & & \\[-8pt]
        & \node{$\ddots$}; & \\
        & & \node{$Z_{N_B}(s)$}; \\
    };
    \node at (sys_Z.south east)[right=3pt,yshift=6pt]{$Z_B(s)$};
\node[matrix, draw=black,
    below=of sys_Z,yshift=+20pt,
    row sep=1pt, column sep=1pt,
    inner sep=1pt]
    (sys_Yp) 
    {
        \node{$Y_{ij}(s)$}; & & \\[-8pt]
        & \node{$\ddots$}; & \\
        & & \node{$Y_{pq}(s)$}; \\
    };
    \node at (sys_Yp.south east)[right=3pt,yshift=1pt]{$Y_P(s)$};
\node[matrix, draw=black,
    below=of sys_Yp,yshift=+20pt,row sep=1pt, column sep=1pt,
    inner sep=1pt]
    (sys_Y0) 
    {
        \node{$Y_1(s)$}; & & \\[-8pt]
        & \node{$\ddots$}; & \\
        & & \node{$Y_{N_B}(s)$}; \\
    };
    \node at (sys_Y0.south east)[right=3pt,yshift=6pt]{$Y_0(s)$};

% INCIDENCE MATRICES
\node[draw, circle, minimum size=0.75cm,
            left=of sys_Yp,xshift=20pt]
            (B)  
            {$\mathcal{B}_N$};
            % \node at (B.center){};
\node[draw, circle, minimum size=0.75cm,
            right=of sys_Yp,xshift=-20pt]
            (Bt)   {$\mathcal{B}_N^T$};
            % \node at (Bt.center){$\mathcal{B}_2^T$};

% NODES
\node[draw, circle, minimum size=0.05cm,
    left=of B,xshift=15pt]
    (left1) 
    {};
    \node[yshift=5pt,xshift=5pt] at (left1.north east){$+$};
    \node[yshift=-5pt,xshift=5pt] at (left1.south east){$+$};
\node[right= of Bt,xshift=-20pt] (right1){};
\node[right= of right1,xshift=-15pt] (right2){};
\node[draw, circle, minimum size=0.05cm]
    (neg) at (-4,0)
    {};
    \node[yshift=-5pt,xshift=5pt] at (neg.south east){$-$};

% BOXES 
\node[draw,black,thin,dotted, anchor=north west,
    minimum width =7cm, minimum height =3.1cm]
    (box) at (-3.6,-0.8) {};
    \node at (box.south east)[right=3pt,yshift=6pt]{$Y_N(s)$};

% ARROWS
\draw[-stealth] (neg.east) -- (sys_Z.west)
    node[midway,above]{$-\Delta i_B^{DQ}$};
\draw[] (sys_Z.east) -| (right2.center)
    node[pos=0.25,above]{$\Delta v_B^{DQ}$};
\draw[-stealth] (right2.center) -- (Bt.east);
\draw[-stealth] (right1.center) |- (sys_Y0.east);
\draw[-stealth] (Bt.west) -- (sys_Yp.east);
\draw[-stealth] (sys_Yp.west) -- (B.east);
\draw[-stealth] (B.west) -- (left1.east);
\draw[-stealth] (sys_Y0.west) -| (left1.south);
\draw[-stealth] (left1.west) -| (neg.south);

\end{tikzpicture}

==> Figures/tikz_nyquist_mod.tex <==
\begin{tikzpicture}[>=Latex, line cap=round,scale=0.4]
\small
% ======= Parameters you can tweak =======
\def\R{3.2}      % big semicircle radius  (in cm)
\def\eps{0.5}   % indentation radius at the origin (in cm)
% Optional extra detours (uncomment the block below to use)
%\def\wz{1.4}    % location of imaginary-axis pole: omega_0 (in cm)
%\def\epsw{0.28} % indentation radius around +/- j*wz (in cm)
% ========================================

% A nice arrowed path style for the contour
\tikzset{
  nyqpath/.style={
    very thick,
    postaction={decorate},
    decoration={markings,
      mark=at position 0.13 with {\arrow{>}},
      mark=at position 0.34 with {\arrow{>}},
      mark=at position 0.55 with {\arrow{>}},
      mark=at position 0.9  with {\arrow{>}}
    }
  }
}

% Axes
\draw[->] (-1.0,0) -- (\R+0.9,0) node[below right] {$\Re$};
\draw[->] (0,-\R-0.9) -- (0,\R+0.9) node[above left] {$\Im$};

% Tick labels for j-infinity (purely illustrative)
\node[above left] at (0,\R) {$j\infty$};
\node[below left] at (0,-\R) {$-j\infty$};

% ------- Usual Nyquist contour (with small detour at the origin) -------
% Go down the imaginary axis from jR to +j*eps,
% clockwise small semicircle to avoid the origin, then down to -jR,
% then clockwise big semicircle back to jR.
\draw[nyqpath]
  (0,-\R)
    -- (0,-\eps)
    arc[start angle=-90, end angle=90, radius=\eps cm]
    -- (0,\R)
    arc[start angle=90, end angle=-90, radius=\R cm];

% Labels for the parts
\node at (\R*1.2,0.5) {$\Gamma_R$};
\node at (2*\eps,0.5) {$\Gamma_{\epsilon}$};
\node at (-0.75,\R*0.75) {$\Gamma_{j\omega}^+$};
\node at (-0.75,-\R*0.75) {$\Gamma_{j\omega}^-$};

% -------- OPTIONAL: detours around imaginary-axis poles at s = ±j*omega0 --------
% Uncomment this whole block and comment out the straight segments above if needed.
% \draw[nyqpath]
%   (0,\R)
%     -- (0,\wz+\epsw)
%     arc[start angle=90, end angle=-90, radius=\epsw cm]  % detour around +j*wz
%     -- (0,\eps)
%     arc[start angle=90, end angle=-90, radius=\eps cm]   % detour around origin
%     -- (0,-\wz+\epsw)
%     arc[start angle=90, end angle=-90, radius=\epsw cm]  % detour around -j*wz
%     -- (0,-\R)
%     arc[start angle=-90, end angle=90, radius=\R cm];    % big closing arc

\end{tikzpicture}


